Function-Correcting Codes

In this paper we study function-correcting codes, a new class of codes designed to protect the function evaluation of a message against errors. We show that FCCs are equivalent to irregular-distance codes, i.e., codes that obey some given distance requirement between each pair of codewords. Using these connections, we study irregular-distance codes and derive general upper and lower bounds on their optimal redundancy. Since these bounds heavily depend on the specific function, we provide simplified, suboptimal bounds that are easier to evaluate. We further employ our general results to specific functions of interest and compare our results to standard error-correcting codes, which protect the whole message.

==> real_functions_fig.tex <==
\begin{minipage}{0.2\textwidth}
{
\begin{tikzpicture}
\begin{axis}[
	width = 4cm,
	height = 4cm,
    axis lines = left,
    xlabel = $x$,
    ylabel = {$g(x)$},
    title = {$\mathrm{Sigmoid}$\vphantom{()}},
    grid = major,
]
\addplot [
    domain=-10:10, 
    samples=100, 
    color=black,
]
{1/(1+e^(-x))};
\end{axis}
\end{tikzpicture}%
}%
\end{minipage}%
\begin{minipage}{0.2\textwidth}
\begin{tikzpicture}
\begin{axis}[
	width = 4cm,
	height = 4cm,
    axis lines = left,
    xlabel = $x$,
    title = {$\tanh(x)$},
    grid = major,
]
\addplot [
    domain=-10:10, 
    samples=100, 
    color=black,
    ]
    {(e^x - e^(-x))/(e^x+e^(-x))};
\end{axis}
\end{tikzpicture}%
\end{minipage}%
\begin{minipage}{0.2\textwidth}
\begin{tikzpicture}
\begin{axis}[
	width = 4cm,
	height = 4cm,
    axis lines = left,
    xlabel = $x$,
    title = {$\mathrm{ReLU}$\vphantom{()}},
    grid = major,
]
\addplot [
    domain=-10:10, 
    samples=100, 
    color=black,
    ]
    {max(0,x)};
\end{axis}
\end{tikzpicture}%
\end{minipage}%
\begin{minipage}{0.2\textwidth}
\begin{tikzpicture}
\begin{axis}[
	width = 4cm,
	height = 4cm,
    axis lines = left,
    xlabel = $x$,
    title = {$\mathrm{Der.~of~sigmoid}$\vphantom{()}},
    grid = major,
]
\addplot [
    domain=-10:10, 
    samples=100, 
    color=black,
    ]
    {e^x/(1+e^(x))^2};
\end{axis}
\end{tikzpicture}%
\end{minipage}%
\begin{minipage}{0.2\textwidth}
\begin{tikzpicture}
\begin{axis}[
	width = 4cm,
	height = 4cm,
    axis lines = left,
    xlabel = $x$,
    title = {$\mathrm{Der.~of}$ $\tanh(x)$},
    grid = major,
    ymax = 1,
]
\addplot [
    domain=-10:10, 
    samples=100, 
    color=black,
    ]
    {1 - tanh(x)^2};
\end{axis}
\end{tikzpicture}
\end{minipage}%

